Humans are more gullible than LLMs in believing common psychological myths

Despite widespread debunking, many psychological myths remain deeply entrenched. This paper investigates whether Large Language Models (LLMs) mimic human behaviour of myth belief and explores methods to mitigate such tendencies. Using 50 popular psychological myths, we evaluate myth belief across multiple LLMs under different prompting strategies, including retrieval-augmented generation and swaying prompts. Results show that LLMs exhibit significantly lower myth belief rates than humans, though user prompting can influence responses. RAG proves effective in reducing myth belief and reveals latent debiasing potential within LLMs. Our findings contribute to the emerging field of Machine Psychology and highlight how cognitive science methods can inform the evaluation and development of LLM-based systems.

==> plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{Times.ttc}[Path=\detokenize{/System/Library/Fonts/}]
%%     \setsansfont{Helvetica.ttc}[Path=\detokenize{/System/Library/Fonts/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/myths/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{7.577372in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{7.577372in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{7.977778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449838in, y=7.460066in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{7.577372in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896457in}{7.577372in}}%
\pgfpathlineto{\pgfqpoint{1.896457in}{7.977778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779151in, y=7.410962in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{7.577372in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274875in}{7.577372in}}%
\pgfpathlineto{\pgfqpoint{2.274875in}{7.977778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157569in, y=7.410962in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{7.577372in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653293in}{7.577372in}}%
\pgfpathlineto{\pgfqpoint{2.653293in}{7.977778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535987in, y=7.410962in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{7.577372in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031711in}{7.577372in}}%
\pgfpathlineto{\pgfqpoint{3.031711in}{7.977778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914405in, y=7.410962in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{7.577372in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410129in}{7.577372in}}%
\pgfpathlineto{\pgfqpoint{3.410129in}{7.977778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292824in, y=7.410962in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{7.577372in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707248in}{7.577372in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{7.977778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{7.577372in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085666in}{7.577372in}}%
\pgfpathlineto{\pgfqpoint{2.085666in}{7.977778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{7.577372in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464084in}{7.577372in}}%
\pgfpathlineto{\pgfqpoint{2.464084in}{7.977778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{7.577372in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842502in}{7.577372in}}%
\pgfpathlineto{\pgfqpoint{2.842502in}{7.977778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{7.577372in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220920in}{7.577372in}}%
\pgfpathlineto{\pgfqpoint{3.220920in}{7.977778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{7.577372in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425326in}{7.777575in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{7.777575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.757500in, y=7.729350in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No prompt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{7.577372in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{7.597392in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{7.957757in}}%
\pgfpathlineto{\pgfqpoint{2.426242in}{7.957757in}}%
\pgfpathlineto{\pgfqpoint{2.426242in}{7.597392in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{7.597392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{7.577372in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426242in}{7.597392in}}%
\pgfpathlineto{\pgfqpoint{2.426242in}{7.957757in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{7.957757in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{7.597392in}}%
\pgfpathlineto{\pgfqpoint{2.426242in}{7.597392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{6.677571in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{6.677571in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{7.077977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449838in, y=6.560265in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{6.677571in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896457in}{6.677571in}}%
\pgfpathlineto{\pgfqpoint{1.896457in}{7.077977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779151in, y=6.511161in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{6.677571in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274875in}{6.677571in}}%
\pgfpathlineto{\pgfqpoint{2.274875in}{7.077977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157569in, y=6.511161in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{6.677571in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653293in}{6.677571in}}%
\pgfpathlineto{\pgfqpoint{2.653293in}{7.077977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535987in, y=6.511161in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{6.677571in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031711in}{6.677571in}}%
\pgfpathlineto{\pgfqpoint{3.031711in}{7.077977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914405in, y=6.511161in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{6.677571in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410129in}{6.677571in}}%
\pgfpathlineto{\pgfqpoint{3.410129in}{7.077977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292824in, y=6.511161in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{6.677571in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707248in}{6.677571in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{7.077977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{6.677571in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085666in}{6.677571in}}%
\pgfpathlineto{\pgfqpoint{2.085666in}{7.077977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{6.677571in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464084in}{6.677571in}}%
\pgfpathlineto{\pgfqpoint{2.464084in}{7.077977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{6.677571in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842502in}{6.677571in}}%
\pgfpathlineto{\pgfqpoint{2.842502in}{7.077977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{6.677571in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220920in}{6.677571in}}%
\pgfpathlineto{\pgfqpoint{3.220920in}{7.077977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{6.677571in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425326in}{6.877774in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{6.877774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.757500in, y=6.829549in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No prompt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{6.677571in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{6.697591in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{7.057956in}}%
\pgfpathlineto{\pgfqpoint{2.199191in}{7.057956in}}%
\pgfpathlineto{\pgfqpoint{2.199191in}{6.697591in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{6.697591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{6.677571in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199191in}{6.697591in}}%
\pgfpathlineto{\pgfqpoint{2.199191in}{7.057956in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{7.057956in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{6.697591in}}%
\pgfpathlineto{\pgfqpoint{2.199191in}{6.697591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{5.777770in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{5.777770in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{6.178176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449838in, y=5.660464in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{5.777770in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896457in}{5.777770in}}%
\pgfpathlineto{\pgfqpoint{1.896457in}{6.178176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779151in, y=5.611360in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{5.777770in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274875in}{5.777770in}}%
\pgfpathlineto{\pgfqpoint{2.274875in}{6.178176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157569in, y=5.611360in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{5.777770in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653293in}{5.777770in}}%
\pgfpathlineto{\pgfqpoint{2.653293in}{6.178176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535987in, y=5.611360in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{5.777770in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031711in}{5.777770in}}%
\pgfpathlineto{\pgfqpoint{3.031711in}{6.178176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914405in, y=5.611360in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{5.777770in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410129in}{5.777770in}}%
\pgfpathlineto{\pgfqpoint{3.410129in}{6.178176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292824in, y=5.611360in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{5.777770in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707248in}{5.777770in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{6.178176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{5.777770in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085666in}{5.777770in}}%
\pgfpathlineto{\pgfqpoint{2.085666in}{6.178176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{5.777770in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464084in}{5.777770in}}%
\pgfpathlineto{\pgfqpoint{2.464084in}{6.178176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{5.777770in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842502in}{5.777770in}}%
\pgfpathlineto{\pgfqpoint{2.842502in}{6.178176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{5.777770in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220920in}{5.777770in}}%
\pgfpathlineto{\pgfqpoint{3.220920in}{6.178176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{5.777770in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425326in}{5.852846in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{5.852846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572315in, y=5.804621in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}I truly believe}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{5.777770in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425326in}{5.977973in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{5.977973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193457in, y=5.929747in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}I'm very sceptical of}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{5.777770in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425326in}{6.103100in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{6.103100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.757500in, y=6.054874in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No prompt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{5.777770in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.341176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{5.796539in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{5.909153in}}%
\pgfpathlineto{\pgfqpoint{1.745089in}{5.909153in}}%
\pgfpathlineto{\pgfqpoint{1.745089in}{5.796539in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{5.796539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{5.777770in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745089in}{5.796539in}}%
\pgfpathlineto{\pgfqpoint{1.745089in}{5.909153in}}%
\pgfpathlineto{\pgfqpoint{2.539768in}{5.909153in}}%
\pgfpathlineto{\pgfqpoint{2.539768in}{5.796539in}}%
\pgfpathlineto{\pgfqpoint{1.745089in}{5.796539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{5.777770in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539768in}{5.796539in}}%
\pgfpathlineto{\pgfqpoint{2.539768in}{5.909153in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{5.909153in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{5.796539in}}%
\pgfpathlineto{\pgfqpoint{2.539768in}{5.796539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{5.777770in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.341176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{5.921666in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{6.034280in}}%
\pgfpathlineto{\pgfqpoint{2.274875in}{6.034280in}}%
\pgfpathlineto{\pgfqpoint{2.274875in}{5.921666in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{5.921666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{5.777770in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274875in}{5.921666in}}%
\pgfpathlineto{\pgfqpoint{2.274875in}{6.034280in}}%
\pgfpathlineto{\pgfqpoint{3.107395in}{6.034280in}}%
\pgfpathlineto{\pgfqpoint{3.107395in}{5.921666in}}%
\pgfpathlineto{\pgfqpoint{2.274875in}{5.921666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{5.777770in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107395in}{5.921666in}}%
\pgfpathlineto{\pgfqpoint{3.107395in}{6.034280in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{6.034280in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{5.921666in}}%
\pgfpathlineto{\pgfqpoint{3.107395in}{5.921666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{5.777770in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.341176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{6.046792in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{6.159407in}}%
\pgfpathlineto{\pgfqpoint{1.820773in}{6.159407in}}%
\pgfpathlineto{\pgfqpoint{1.820773in}{6.046792in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{6.046792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{5.777770in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820773in}{6.046792in}}%
\pgfpathlineto{\pgfqpoint{1.820773in}{6.159407in}}%
\pgfpathlineto{\pgfqpoint{2.766818in}{6.159407in}}%
\pgfpathlineto{\pgfqpoint{2.766818in}{6.046792in}}%
\pgfpathlineto{\pgfqpoint{1.820773in}{6.046792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{5.777770in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766818in}{6.046792in}}%
\pgfpathlineto{\pgfqpoint{2.766818in}{6.159407in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{6.159407in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{6.046792in}}%
\pgfpathlineto{\pgfqpoint{2.766818in}{6.046792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{4.877969in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{4.877969in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{5.278374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449838in, y=4.760663in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{4.877969in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896457in}{4.877969in}}%
\pgfpathlineto{\pgfqpoint{1.896457in}{5.278374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779151in, y=4.711558in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{4.877969in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274875in}{4.877969in}}%
\pgfpathlineto{\pgfqpoint{2.274875in}{5.278374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157569in, y=4.711558in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{4.877969in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653293in}{4.877969in}}%
\pgfpathlineto{\pgfqpoint{2.653293in}{5.278374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535987in, y=4.711558in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{4.877969in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031711in}{4.877969in}}%
\pgfpathlineto{\pgfqpoint{3.031711in}{5.278374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914405in, y=4.711558in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{4.877969in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410129in}{4.877969in}}%
\pgfpathlineto{\pgfqpoint{3.410129in}{5.278374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292824in, y=4.711558in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{4.877969in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707248in}{4.877969in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{5.278374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{4.877969in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085666in}{4.877969in}}%
\pgfpathlineto{\pgfqpoint{2.085666in}{5.278374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{4.877969in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464084in}{4.877969in}}%
\pgfpathlineto{\pgfqpoint{2.464084in}{5.278374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{4.877969in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842502in}{4.877969in}}%
\pgfpathlineto{\pgfqpoint{2.842502in}{5.278374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{4.877969in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220920in}{4.877969in}}%
\pgfpathlineto{\pgfqpoint{3.220920in}{5.278374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{4.877969in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425326in}{5.078172in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{5.078172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.757500in, y=5.029946in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No prompt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{4.877969in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.341176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{4.897989in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{5.258354in}}%
\pgfpathlineto{\pgfqpoint{1.593722in}{5.258354in}}%
\pgfpathlineto{\pgfqpoint{1.593722in}{4.897989in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{4.897989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{4.877969in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593722in}{4.897989in}}%
\pgfpathlineto{\pgfqpoint{1.593722in}{5.258354in}}%
\pgfpathlineto{\pgfqpoint{3.334446in}{5.258354in}}%
\pgfpathlineto{\pgfqpoint{3.334446in}{4.897989in}}%
\pgfpathlineto{\pgfqpoint{1.593722in}{4.897989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{4.877969in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334446in}{4.897989in}}%
\pgfpathlineto{\pgfqpoint{3.334446in}{5.258354in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{5.258354in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{4.897989in}}%
\pgfpathlineto{\pgfqpoint{3.334446in}{4.897989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.978168in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{3.978168in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{4.378573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449838in, y=3.860862in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.978168in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896457in}{3.978168in}}%
\pgfpathlineto{\pgfqpoint{1.896457in}{4.378573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779151in, y=3.811757in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.978168in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274875in}{3.978168in}}%
\pgfpathlineto{\pgfqpoint{2.274875in}{4.378573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157569in, y=3.811757in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.978168in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653293in}{3.978168in}}%
\pgfpathlineto{\pgfqpoint{2.653293in}{4.378573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535987in, y=3.811757in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.978168in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031711in}{3.978168in}}%
\pgfpathlineto{\pgfqpoint{3.031711in}{4.378573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914405in, y=3.811757in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.978168in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410129in}{3.978168in}}%
\pgfpathlineto{\pgfqpoint{3.410129in}{4.378573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292824in, y=3.811757in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.978168in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707248in}{3.978168in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{4.378573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.978168in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085666in}{3.978168in}}%
\pgfpathlineto{\pgfqpoint{2.085666in}{4.378573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.978168in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464084in}{3.978168in}}%
\pgfpathlineto{\pgfqpoint{2.464084in}{4.378573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.978168in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842502in}{3.978168in}}%
\pgfpathlineto{\pgfqpoint{2.842502in}{4.378573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.978168in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220920in}{3.978168in}}%
\pgfpathlineto{\pgfqpoint{3.220920in}{4.378573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.978168in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425326in}{4.178371in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{4.178371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.757500in, y=4.130145in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No prompt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.978168in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.341176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{3.998188in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{4.358553in}}%
\pgfpathlineto{\pgfqpoint{1.555880in}{4.358553in}}%
\pgfpathlineto{\pgfqpoint{1.555880in}{3.998188in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{3.998188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.978168in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555880in}{3.998188in}}%
\pgfpathlineto{\pgfqpoint{1.555880in}{4.358553in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{4.358553in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{3.998188in}}%
\pgfpathlineto{\pgfqpoint{1.555880in}{3.998188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.078367in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{3.078367in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{3.478772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449838in, y=2.961061in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.078367in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896457in}{3.078367in}}%
\pgfpathlineto{\pgfqpoint{1.896457in}{3.478772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779151in, y=2.911956in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.078367in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274875in}{3.078367in}}%
\pgfpathlineto{\pgfqpoint{2.274875in}{3.478772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157569in, y=2.911956in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.078367in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653293in}{3.078367in}}%
\pgfpathlineto{\pgfqpoint{2.653293in}{3.478772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535987in, y=2.911956in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.078367in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031711in}{3.078367in}}%
\pgfpathlineto{\pgfqpoint{3.031711in}{3.478772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914405in, y=2.911956in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.078367in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410129in}{3.078367in}}%
\pgfpathlineto{\pgfqpoint{3.410129in}{3.478772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292824in, y=2.911956in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.078367in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707248in}{3.078367in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{3.478772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.078367in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085666in}{3.078367in}}%
\pgfpathlineto{\pgfqpoint{2.085666in}{3.478772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.078367in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464084in}{3.078367in}}%
\pgfpathlineto{\pgfqpoint{2.464084in}{3.478772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.078367in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842502in}{3.078367in}}%
\pgfpathlineto{\pgfqpoint{2.842502in}{3.478772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.078367in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220920in}{3.078367in}}%
\pgfpathlineto{\pgfqpoint{3.220920in}{3.478772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.078367in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425326in}{3.153443in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{3.153443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572315in, y=3.105217in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}I truly believe}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.078367in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425326in}{3.278569in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{3.278569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193457in, y=3.230344in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}I'm very sceptical of}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.078367in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425326in}{3.403696in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{3.403696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.757500in, y=3.355471in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No prompt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.078367in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.341176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{3.097136in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{3.209750in}}%
\pgfpathlineto{\pgfqpoint{1.820773in}{3.209750in}}%
\pgfpathlineto{\pgfqpoint{1.820773in}{3.097136in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{3.097136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.078367in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820773in}{3.097136in}}%
\pgfpathlineto{\pgfqpoint{1.820773in}{3.209750in}}%
\pgfpathlineto{\pgfqpoint{2.993869in}{3.209750in}}%
\pgfpathlineto{\pgfqpoint{2.993869in}{3.097136in}}%
\pgfpathlineto{\pgfqpoint{1.820773in}{3.097136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.078367in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993869in}{3.097136in}}%
\pgfpathlineto{\pgfqpoint{2.993869in}{3.209750in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{3.209750in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{3.097136in}}%
\pgfpathlineto{\pgfqpoint{2.993869in}{3.097136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.078367in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.341176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{3.222262in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{3.334876in}}%
\pgfpathlineto{\pgfqpoint{1.782931in}{3.334876in}}%
\pgfpathlineto{\pgfqpoint{1.782931in}{3.222262in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{3.222262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.078367in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782931in}{3.222262in}}%
\pgfpathlineto{\pgfqpoint{1.782931in}{3.334876in}}%
\pgfpathlineto{\pgfqpoint{2.993869in}{3.334876in}}%
\pgfpathlineto{\pgfqpoint{2.993869in}{3.222262in}}%
\pgfpathlineto{\pgfqpoint{1.782931in}{3.222262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.078367in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993869in}{3.222262in}}%
\pgfpathlineto{\pgfqpoint{2.993869in}{3.334876in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{3.334876in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{3.222262in}}%
\pgfpathlineto{\pgfqpoint{2.993869in}{3.222262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.078367in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.341176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{3.347389in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{3.460003in}}%
\pgfpathlineto{\pgfqpoint{1.745089in}{3.460003in}}%
\pgfpathlineto{\pgfqpoint{1.745089in}{3.347389in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{3.347389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.078367in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745089in}{3.347389in}}%
\pgfpathlineto{\pgfqpoint{1.745089in}{3.460003in}}%
\pgfpathlineto{\pgfqpoint{2.880344in}{3.460003in}}%
\pgfpathlineto{\pgfqpoint{2.880344in}{3.347389in}}%
\pgfpathlineto{\pgfqpoint{1.745089in}{3.347389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{3.078367in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880344in}{3.347389in}}%
\pgfpathlineto{\pgfqpoint{2.880344in}{3.460003in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{3.460003in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{3.347389in}}%
\pgfpathlineto{\pgfqpoint{2.880344in}{3.347389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{2.178566in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{2.178566in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{2.578971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449838in, y=2.061260in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{2.178566in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896457in}{2.178566in}}%
\pgfpathlineto{\pgfqpoint{1.896457in}{2.578971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779151in, y=2.012155in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{2.178566in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274875in}{2.178566in}}%
\pgfpathlineto{\pgfqpoint{2.274875in}{2.578971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157569in, y=2.012155in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{2.178566in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653293in}{2.178566in}}%
\pgfpathlineto{\pgfqpoint{2.653293in}{2.578971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535987in, y=2.012155in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{2.178566in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031711in}{2.178566in}}%
\pgfpathlineto{\pgfqpoint{3.031711in}{2.578971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914405in, y=2.012155in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{2.178566in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410129in}{2.178566in}}%
\pgfpathlineto{\pgfqpoint{3.410129in}{2.578971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292824in, y=2.012155in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{2.178566in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707248in}{2.178566in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{2.578971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{2.178566in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085666in}{2.178566in}}%
\pgfpathlineto{\pgfqpoint{2.085666in}{2.578971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{2.178566in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464084in}{2.178566in}}%
\pgfpathlineto{\pgfqpoint{2.464084in}{2.578971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{2.178566in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842502in}{2.178566in}}%
\pgfpathlineto{\pgfqpoint{2.842502in}{2.578971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{2.178566in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220920in}{2.178566in}}%
\pgfpathlineto{\pgfqpoint{3.220920in}{2.578971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{2.178566in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425326in}{2.253642in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{2.253642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572315in, y=2.205416in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}I truly believe}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{2.178566in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425326in}{2.378768in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{2.378768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193457in, y=2.330543in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}I'm very sceptical of}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{2.178566in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425326in}{2.503895in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{2.503895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.757500in, y=2.455670in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No prompt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{2.178566in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.341176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{2.197335in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{2.309949in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{2.309949in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{2.197335in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{2.197335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{2.178566in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707248in}{2.197335in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{2.309949in}}%
\pgfpathlineto{\pgfqpoint{3.107395in}{2.309949in}}%
\pgfpathlineto{\pgfqpoint{3.107395in}{2.197335in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{2.197335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{2.178566in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107395in}{2.197335in}}%
\pgfpathlineto{\pgfqpoint{3.107395in}{2.309949in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{2.309949in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{2.197335in}}%
\pgfpathlineto{\pgfqpoint{3.107395in}{2.197335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{2.178566in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.341176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{2.322461in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{2.435075in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{2.435075in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{2.322461in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{2.322461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{2.178566in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707248in}{2.322461in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{2.435075in}}%
\pgfpathlineto{\pgfqpoint{3.069553in}{2.435075in}}%
\pgfpathlineto{\pgfqpoint{3.069553in}{2.322461in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{2.322461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{2.178566in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069553in}{2.322461in}}%
\pgfpathlineto{\pgfqpoint{3.069553in}{2.435075in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{2.435075in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{2.322461in}}%
\pgfpathlineto{\pgfqpoint{3.069553in}{2.322461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{2.178566in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.341176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{2.447588in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{2.560202in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{2.560202in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{2.447588in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{2.447588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{2.178566in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707248in}{2.447588in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{2.560202in}}%
\pgfpathlineto{\pgfqpoint{3.145237in}{2.560202in}}%
\pgfpathlineto{\pgfqpoint{3.145237in}{2.447588in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{2.447588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{2.178566in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145237in}{2.447588in}}%
\pgfpathlineto{\pgfqpoint{3.145237in}{2.560202in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{2.560202in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{2.447588in}}%
\pgfpathlineto{\pgfqpoint{3.145237in}{2.447588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{1.278764in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{1.278764in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{1.679170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449838in, y=1.161459in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{1.278764in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896457in}{1.278764in}}%
\pgfpathlineto{\pgfqpoint{1.896457in}{1.679170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779151in, y=1.112354in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{1.278764in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274875in}{1.278764in}}%
\pgfpathlineto{\pgfqpoint{2.274875in}{1.679170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157569in, y=1.112354in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{1.278764in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653293in}{1.278764in}}%
\pgfpathlineto{\pgfqpoint{2.653293in}{1.679170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535987in, y=1.112354in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{1.278764in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031711in}{1.278764in}}%
\pgfpathlineto{\pgfqpoint{3.031711in}{1.679170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914405in, y=1.112354in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{1.278764in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410129in}{1.278764in}}%
\pgfpathlineto{\pgfqpoint{3.410129in}{1.679170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292824in, y=1.112354in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{1.278764in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707248in}{1.278764in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{1.679170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{1.278764in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085666in}{1.278764in}}%
\pgfpathlineto{\pgfqpoint{2.085666in}{1.679170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{1.278764in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464084in}{1.278764in}}%
\pgfpathlineto{\pgfqpoint{2.464084in}{1.679170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{1.278764in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842502in}{1.278764in}}%
\pgfpathlineto{\pgfqpoint{2.842502in}{1.679170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{1.278764in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220920in}{1.278764in}}%
\pgfpathlineto{\pgfqpoint{3.220920in}{1.679170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{1.278764in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425326in}{1.353840in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.353840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572315in, y=1.305615in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}I truly believe}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{1.278764in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425326in}{1.478967in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.478967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193457in, y=1.430742in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}I'm very sceptical of}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{1.278764in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425326in}{1.604094in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.604094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.757500in, y=1.555869in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No prompt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{1.278764in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.341176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{1.297533in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{1.410147in}}%
\pgfpathlineto{\pgfqpoint{1.858615in}{1.410147in}}%
\pgfpathlineto{\pgfqpoint{1.858615in}{1.297533in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{1.297533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{1.278764in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858615in}{1.297533in}}%
\pgfpathlineto{\pgfqpoint{1.858615in}{1.410147in}}%
\pgfpathlineto{\pgfqpoint{2.880344in}{1.410147in}}%
\pgfpathlineto{\pgfqpoint{2.880344in}{1.297533in}}%
\pgfpathlineto{\pgfqpoint{1.858615in}{1.297533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{1.278764in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880344in}{1.297533in}}%
\pgfpathlineto{\pgfqpoint{2.880344in}{1.410147in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{1.410147in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{1.297533in}}%
\pgfpathlineto{\pgfqpoint{2.880344in}{1.297533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{1.278764in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.341176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{1.422660in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{1.535274in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{1.535274in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{1.422660in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{1.422660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{1.278764in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707248in}{1.422660in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{1.535274in}}%
\pgfpathlineto{\pgfqpoint{2.501926in}{1.535274in}}%
\pgfpathlineto{\pgfqpoint{2.501926in}{1.422660in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{1.422660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{1.278764in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501926in}{1.422660in}}%
\pgfpathlineto{\pgfqpoint{2.501926in}{1.535274in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{1.535274in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{1.422660in}}%
\pgfpathlineto{\pgfqpoint{2.501926in}{1.422660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{1.278764in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.341176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{1.547787in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{1.660401in}}%
\pgfpathlineto{\pgfqpoint{1.593722in}{1.660401in}}%
\pgfpathlineto{\pgfqpoint{1.593722in}{1.547787in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{1.547787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{1.278764in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593722in}{1.547787in}}%
\pgfpathlineto{\pgfqpoint{1.593722in}{1.660401in}}%
\pgfpathlineto{\pgfqpoint{2.993869in}{1.660401in}}%
\pgfpathlineto{\pgfqpoint{2.993869in}{1.547787in}}%
\pgfpathlineto{\pgfqpoint{1.593722in}{1.547787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{1.278764in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993869in}{1.547787in}}%
\pgfpathlineto{\pgfqpoint{2.993869in}{1.660401in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{1.660401in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{1.547787in}}%
\pgfpathlineto{\pgfqpoint{2.993869in}{1.547787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{0.378963in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{0.378963in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{0.779369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449838in, y=0.261658in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{0.378963in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896457in}{0.378963in}}%
\pgfpathlineto{\pgfqpoint{1.896457in}{0.779369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779151in, y=0.212553in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{0.378963in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274875in}{0.378963in}}%
\pgfpathlineto{\pgfqpoint{2.274875in}{0.779369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.157569in, y=0.212553in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{0.378963in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653293in}{0.378963in}}%
\pgfpathlineto{\pgfqpoint{2.653293in}{0.779369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535987in, y=0.212553in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{0.378963in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031711in}{0.378963in}}%
\pgfpathlineto{\pgfqpoint{3.031711in}{0.779369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914405in, y=0.212553in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{0.378963in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410129in}{0.378963in}}%
\pgfpathlineto{\pgfqpoint{3.410129in}{0.779369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292824in, y=0.212553in, left, base,rotate=45.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{0.378963in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707248in}{0.378963in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{0.779369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{0.378963in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085666in}{0.378963in}}%
\pgfpathlineto{\pgfqpoint{2.085666in}{0.779369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{0.378963in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464084in}{0.378963in}}%
\pgfpathlineto{\pgfqpoint{2.464084in}{0.779369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{0.378963in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842502in}{0.378963in}}%
\pgfpathlineto{\pgfqpoint{2.842502in}{0.779369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{0.378963in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.980392,0.980392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220920in}{0.378963in}}%
\pgfpathlineto{\pgfqpoint{3.220920in}{0.779369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{0.378963in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425326in}{0.454039in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.454039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572315in, y=0.405814in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}I truly believe}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{0.378963in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425326in}{0.579166in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.579166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193457in, y=0.530941in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}I'm very sceptical of}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{0.378963in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425326in}{0.704293in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.704293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.301961,0.301961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.757500in, y=0.656068in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No prompt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{0.378963in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.341176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{0.397732in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{0.510346in}}%
\pgfpathlineto{\pgfqpoint{1.972140in}{0.510346in}}%
\pgfpathlineto{\pgfqpoint{1.972140in}{0.397732in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{0.397732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{0.378963in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972140in}{0.397732in}}%
\pgfpathlineto{\pgfqpoint{1.972140in}{0.510346in}}%
\pgfpathlineto{\pgfqpoint{2.653293in}{0.510346in}}%
\pgfpathlineto{\pgfqpoint{2.653293in}{0.397732in}}%
\pgfpathlineto{\pgfqpoint{1.972140in}{0.397732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{0.378963in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653293in}{0.397732in}}%
\pgfpathlineto{\pgfqpoint{2.653293in}{0.510346in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{0.510346in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{0.397732in}}%
\pgfpathlineto{\pgfqpoint{2.653293in}{0.397732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{0.378963in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.341176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{0.522859in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{0.635473in}}%
\pgfpathlineto{\pgfqpoint{2.085666in}{0.635473in}}%
\pgfpathlineto{\pgfqpoint{2.085666in}{0.522859in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{0.522859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{0.378963in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085666in}{0.522859in}}%
\pgfpathlineto{\pgfqpoint{2.085666in}{0.635473in}}%
\pgfpathlineto{\pgfqpoint{2.615451in}{0.635473in}}%
\pgfpathlineto{\pgfqpoint{2.615451in}{0.522859in}}%
\pgfpathlineto{\pgfqpoint{2.085666in}{0.522859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{0.378963in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615451in}{0.522859in}}%
\pgfpathlineto{\pgfqpoint{2.615451in}{0.635473in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{0.635473in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{0.522859in}}%
\pgfpathlineto{\pgfqpoint{2.615451in}{0.522859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{0.378963in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.341176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518039in}{0.647986in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{0.760600in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{0.760600in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{0.647986in}}%
\pgfpathlineto{\pgfqpoint{1.518039in}{0.647986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{0.378963in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707248in}{0.647986in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{0.760600in}}%
\pgfpathlineto{\pgfqpoint{2.842502in}{0.760600in}}%
\pgfpathlineto{\pgfqpoint{2.842502in}{0.647986in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{0.647986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.425326in}{0.378963in}}{\pgfqpoint{2.039674in}{0.400406in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842502in}{0.647986in}}%
\pgfpathlineto{\pgfqpoint{2.842502in}{0.760600in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{0.760600in}}%
\pgfpathlineto{\pgfqpoint{3.372288in}{0.647986in}}%
\pgfpathlineto{\pgfqpoint{2.842502in}{0.647986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912176in,y=0.035000in,left,bottom]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of myths}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.131451in, y=3.945731in, left, base,rotate=90.000000]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Prompt}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929537in, y=8.041435in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Human (Seniors)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881504in, y=7.141634in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Human (Students)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001489in, y=6.237975in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama-3.3-70B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603148in, y=5.338174in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mitigation RAG + GPT-4o}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403976in, y=4.438373in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mitigation RAG + Llama-3.3-70B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.745412in, y=3.538572in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RAG + Llama-3.3-70B}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996185in, y=2.638770in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RAG + gpt-4o}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252261in, y=1.738969in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gpt-4o}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.101961,0.101961,0.101961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310132in, y=0.839168in, left, base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gpt4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.841235in}{8.731111in}}%
\pgfpathlineto{\pgfqpoint{1.841235in}{8.951111in}}%
\pgfpathlineto{\pgfqpoint{2.061235in}{8.951111in}}%
\pgfpathlineto{\pgfqpoint{2.061235in}{8.731111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.858824,0.372549,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841235in}{8.731111in}}%
\pgfpathlineto{\pgfqpoint{2.061235in}{8.731111in}}%
\pgfpathlineto{\pgfqpoint{2.061235in}{8.951111in}}%
\pgfpathlineto{\pgfqpoint{1.841235in}{8.951111in}}%
\pgfpathlineto{\pgfqpoint{1.841235in}{8.731111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.556228in,y=8.806389in,,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Believed myth}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.841235in}{8.483333in}}%
\pgfpathlineto{\pgfqpoint{1.841235in}{8.703333in}}%
\pgfpathlineto{\pgfqpoint{2.061235in}{8.703333in}}%
\pgfpathlineto{\pgfqpoint{2.061235in}{8.483333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.341176,0.858824,0.372549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841235in}{8.483333in}}%
\pgfpathlineto{\pgfqpoint{2.061235in}{8.483333in}}%
\pgfpathlineto{\pgfqpoint{2.061235in}{8.703333in}}%
\pgfpathlineto{\pgfqpoint{1.841235in}{8.703333in}}%
\pgfpathlineto{\pgfqpoint{1.841235in}{8.483333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585163in,y=8.558611in,,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Did not believe}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.841235in}{8.235556in}}%
\pgfpathlineto{\pgfqpoint{1.841235in}{8.455556in}}%
\pgfpathlineto{\pgfqpoint{2.061235in}{8.455556in}}%
\pgfpathlineto{\pgfqpoint{2.061235in}{8.235556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.341176,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.901961}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841235in}{8.235556in}}%
\pgfpathlineto{\pgfqpoint{2.061235in}{8.235556in}}%
\pgfpathlineto{\pgfqpoint{2.061235in}{8.455556in}}%
\pgfpathlineto{\pgfqpoint{1.841235in}{8.455556in}}%
\pgfpathlineto{\pgfqpoint{1.841235in}{8.235556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495464in,y=8.310833in,,base]{\color{textcolor}{\ifdefined\pdftexversion\else\setmainfont{Helvetica}\rmfamily\fi\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mixed belief}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

